Low Energy Neutrino Detection with a Portable Water-based Liquid Scintillator Detector

In this study, the conceptual design and physics simulations of a near-field Water-based Liquid Scintillator (WbLS) detector placed 100 meters from the Akkuyu Nuclear Power Plant (ANPP), currently under construction and aiming at being Turkey's first nuclear power plant, is presented. The ANPP is an excellent opportunity for neutrino studies and the development of an R&D program for neutrino detectors in Turkey. The Reactor Neutrino Experiments of Turkey (RNET) program includes a compact and portable detector with a 2.5-ton volume of WbLS and a ~30% photo-coverage, and the program is planned to be expanded with a medium-size 30-ton detector that will be an international testbed for low energy neutrino studies for WbLS and new detector technologies. In the following, the focus will be on the smaller ~2.5-ton detector, instrumented with 8-inch high quantum efficiency PMTs and two layers of cosmic veto paddles, covering all sides of the detector, to track and veto cosmic particles. Inverse Beta Decay (IBD) events from electronic antineutrinos generated in the reactor core are simulated using the RAT-PAC simulation package and several liquids with different percentages of Liquid Scintillator (LS) and Gadolinium (Gd) are investigated.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

